Hierarchical Multi-Agent DRL Based Dynamic Cluster Reconfiguration for UAV Mobility Management

Multi-connectivity involves dynamic cluster formation among distributed access points (APs) and coordinated resource allocation from these APs, highlighting the need for efficient mobility management strategies for users with multi-connectivity. In this paper, we propose a novel mobility management scheme for unmanned aerial vehicles (UAVs) that uses dynamic cluster reconfiguration with energy-efficient power allocation in a wireless interference network. Our objective encompasses meeting stringent reliability demands, minimizing joint power consumption, and reducing the frequency of cluster reconfiguration. To achieve these objectives, we propose a hierarchical multi-agent deep reinforcement learning (H-MADRL) framework, specifically tailored for dynamic clustering and power allocation. The edge cloud connected with a set of APs through low latency optical back-haul links hosts the high-level agent responsible for the optimal clustering policy, while low-level agents reside in the APs and are responsible for the power allocation policy. To further improve the learning efficiency, we propose a novel action-observation transition-driven learning algorithm that allows the low-level agents to use the action space from the high-level agent as part of the local observation space. This allows the lower-level agents to share partial information about the clustering policy and allocate the power more efficiently. The simulation results demonstrate that our proposed distributed algorithm achieves comparable performance to the centralized algorithm. Additionally, it offers better scalability, as the decision time for clustering and power allocation increases by only 10% when doubling the number of APs, compared to a 90% increase observed with the centralized approach.

==> img/result-DEP.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.45\linewidth,
		%
        xlabel={DEP Threshold {$\varepsilon_{\text{max}}$}},
        ylabel={DEP Threshold Violations},
        xmode=log,
        log basis x={10},
        grid=major,
        mark size=2.5pt,
        legend pos=north east,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
        },
    ]
      \addplot+ table[x=No, y=value, col sep=comma] {data/dep_violations/HMAPPO_data.csv};
    \addlegendentry{H-MAPPO};
    
    \addplot+ table[x=No, y=value, col sep=comma] {data/dep_violations/MSAC_data.csv};
    \addlegendentry{MSAC};


       \addplot+ table[x=No, y=value, col sep=comma] {data/dep_violations/MAPPO_data.csv};
    \addlegendentry{MAPPO};





	\end{axis}
\end{tikzpicture}

==> img/result_scalability.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		%
		width=.95\linewidth,
		height=.30\textheight,
        xlabel={Number of \glspl{ap}},
        ylabel={Fraction of the Time},
        %
        %
        xmin=4,
        xmax=32,
        ymin=0,
        ymax=1.05,
        grid=major,
        mark size=2.5pt,
        legend pos=north west
	]
 
\addplot+[]
    coordinates {
        (4, 10^3.5 / 10^5)
        (8, 10^3.7 / 10^5)
        (12, 10^3.8 / 10^5)
        (16, 10^3.9 / 10^5)
        (20, 10^4.1 / 10^5)
        (24, 10^4.12 / 10^5)
        (28, 10^4.15 / 10^5)
        (32, 10^4.2 / 10^5)
    };
    \addlegendentry{H-MAPPO};


 %
 %


 \addplot+[]
        coordinates {
            (4, 10^3.2/10^5)
            (8, 10^3.4/10^5)
            (12, 10^3.7/10^5)
            (16, 10^3.9/10^5)
            (20, 10^4.3/10^5)
            (24, 10^4.5/10^5)
            (28, 10^4.7/10^5)
            (32, 10^5/10^5)

        };
        \addlegendentry{MSAC};


%
%
%
%
%
%
%
%
%
%
%

%
%

    
        
	\end{axis}
\end{tikzpicture}

==> img/results-clusterSize.tex <==
\begin{tikzpicture}
\begin{axis}[
    betterplot,
    %
    width=.95\linewidth,
    height=.30\textheight,
    %
    %
    %
    %
    ylabel={PDF},
    xlabel={Number of \glspl{ap} per cluster},
    %
    legend style={
      anchor=north,
      at={(.72, .98)},
    },
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
    },
]

\addplot+[ycomb, very thick] table [x=No, y=pdf, col sep=comma] {data/clusterSize/PPO_cluster_data.csv};
\addlegendentry{H-MAPPO};


\addplot+[ycomb, very thick] table [x=No, y=pdf, col sep=comma] {data/clusterSize/SAC_cluster_data.csv};
\addlegendentry{MSAC};

\addplot+[ycomb, very thick] table [x=No, y=pdf, col sep=comma] {data/clusterSize/MAPPO_cluster_data.csv};
\addlegendentry{MAPPO};

\addplot+[ycomb, very thick] table [x=No, y=pdf, col sep=comma] {data/clusterSize/Fixed_cluster_data.csv};
\addlegendentry{Opportunistic};


\end{axis}
\end{tikzpicture}

==> img/results-ee-2.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.46\linewidth,
		%
        xlabel={DEP Threshold},
        ylabel={Fraction of Maximum Power},
        xmode=log,
        log basis x={10},
        grid=major,
        mark size=2.5pt,
        legend pos=south west
    ]
      \addplot+ table[x=No, y=value, col sep=comma] {data/power_dep/HMAPPO_data.csv};
    \addlegendentry{H-MAPPO};

     \addplot+ table[x=No, y=value, col sep=comma] {data/power_dep/MSAC_data.csv};
    \addlegendentry{MSAC};


       \addplot+ table[x=No, y=value, col sep=comma] {data/power_dep/MAPPO_data.csv};
    \addlegendentry{MAPPO};

    %
    %

	\end{axis}
\end{tikzpicture}

==> img/results-ee.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.46\linewidth,
		%
		xlabel={Fraction of the maximum transmit power},
		ylabel={CDF},
		%
		legend pos=south east,
		%
        legend style = {
            font=\small,
            fill opacity=.95,
            text opacity=1,
        },
		xmin=0,
		xmax=1,
		ymin=0,
        ymax=1,
        %
        %
	]

      \addplot+[mark repeat=10] table[x=X, y=cdf, col sep=comma] {data/power/H-MAPPO__power_data.csv};
    		 \addlegendentry{H-MAPPO};

      \addplot+[mark repeat=10] table[x=X, y=cdf, col sep=comma] {data/power/MSAC_power.csv};
    		\addlegendentry{MSAC};

        \addplot+[mark repeat=10] table[x=X, y=cdf, col sep=comma] {data/power/MAPPO_power_data.csv};
    		\addlegendentry{MAPPO};
         
           
		
		\addplot+[mark repeat=10] table[x=X, y=cdf, col sep=comma] {data/power/Fixed_power_data.csv};
    		\addlegendentry{Opportunistic};

    
        
	\end{axis}
\end{tikzpicture}

==> img/results-outage-prob.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
        width=.45\linewidth,
		%
		%
		xlabel={SINR Outage Proability $\log_{10}O$},
		ylabel={CDF},
		%
		legend pos=south east,
        %
        %
        %
		xmin=-15, %
		xmax=0,
		ymin=0,
        ymax=1,
        %
        %
	]

        \addplot+[mark repeat=3] table[x=Outage, y=CDF, col sep=comma] {data/outage/HMARL_outage_v2.csv};
    		\addlegendentry{H-MAPPO};
      
          \addplot+[mark repeat=3] table[x=Outage, y=CDF, col sep=comma] {data/outage/MSAC.csv};
    		\addlegendentry{MSAC};
		
		

       \addplot+[mark repeat=3] table[x=Outage, y=CDF, col sep=comma] {data/outage/MAPPO_v2.csv};
		\addlegendentry{MAPPO};
  
		\addplot+[mark repeat=3] table[x=Outage, y=CDF, col sep=comma] {data/outage/Opportunistic_v2.csv};
		\addlegendentry{Opportunistic};
		
		

      \addplot+[mark repeat=10] table[x=outage, y=outside, col sep=comma] {data/outage/Closest_outage_data.csv};
    		\addlegendentry{Closest};
		
		
	\end{axis}
\end{tikzpicture}

==> img/results-reward.tex <==

\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
        %
        width=.95\linewidth,
        height=.3\textheight,
		%
		%
		xlabel={Time steps},
		ylabel={Agent reward},
		%
		legend pos=south east,
		%
        legend style = {
            font=\small,
            fill opacity=.95,
            text opacity=1,
        },
		 xmin=0,
		 xmax=260000,
		ymin=0,
        ymax=8,
       xtick=\empty, %
       extra x ticks = {0,50000,100000,150000,200000, 250000},
       extra x tick labels = {0,50k,100k,150k,200k,250k},
       %
       %
       %
       %
	]
     
      \addplot+[mark repeat=4] table[x=Step, y=Value, col sep=comma] {data/convergence/reward_data.csv};
    		\addlegendentry{H-MAPPO};

         \addplot+[mark repeat=4] table[x=Step, y=Value, col sep=comma] {data/convergence/reward_data_mappo.csv};
    		\addlegendentry{MAPPO};
       
    %
    %
    %
    %
    %
    %
    %
    
        
	\end{axis}
\end{tikzpicture}
